Area Coverage with Multiple Capacity-Constrained Robots

The area coverage problem is the task of efficiently servicing a given two-dimensional surface using sensors mounted on robots such as unmanned aerial vehicles (UAVs) and unmanned ground vehicles (UGVs). We present a novel formulation for generating coverage routes for multiple capacity-constrained robots, where capacity can be specified in terms of battery life or flight time. Traversing the environment incurs demands on the robot resources, which have capacity limits. The central aspect of our approach is transforming the area coverage problem into a line coverage problem (i.e., coverage of linear features), and then generating routes that minimize the total cost of travel while respecting the capacity constraints. We define two modes of travel: (1) servicing and (2) deadheading, which correspond to whether a robot is performing task-specific actions or not. Our formulation allows separate and asymmetric travel costs and demands for the two modes. Furthermore, the cells computed from cell decomposition, aimed at minimizing the number of turns, are not required to be monotone polygons. We develop new procedures for cell decomposition and generation of service tracks that can handle non-monotone polygons with or without holes. We establish the efficacy of our algorithm on a ground robot dataset with 25 indoor environments and an aerial robot dataset with 300 outdoor environments. The algorithm generates solutions whose costs are 10% lower on average than state-of-the-art methods. We additionally demonstrate our algorithm in experiments with UAVs.

==> graphics/simulation.tex <==
\begin{tikzpicture}
	\begin{axis}[
		enlargelimits=true,
		xlabel = {Instances},
		ylabel = {Total travel time ($\times 10^3$\,s)},
		legend pos=north west,
    legend cell align=left,
		legend style={font=\tiny},
		height=5cm,
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		xtick = {7, 90},
		xticklabels = {7 vertices, 90 vertices}
		]
		\addplot[
			only marks,
			color=mDarkTeal,
			y filter/.code={\pgfmathparse{\pgfmathresult/1000.}\pgfmathresult},
			mark size=0.8pt]
			table[x index=1,y index=2, col sep=comma]
			{./graphics/ac_comparison.csv};
		\addplot[
			only marks,
			color=mDarkRed,
			mark=x,
			y filter/.code={\pgfmathparse{\pgfmathresult/1000.}\pgfmathresult},
			mark size=1.5pt]
			table[x index=1,y index=3, col sep=comma]
			{./graphics/ac_comparison.csv};
		\addplot[
			only marks,
			color=mBlue,
			y filter/.code={\pgfmathparse{\pgfmathresult/1000.}\pgfmathresult},
			mark=+,
			mark size=1.5pt]
			table[x index=1,y index=7, col sep=comma]
			{./graphics/ac_comparison.csv};
		\legend{GTSP~\cite{BahnemannLCPSN21},Single robot (Q = $\infty$), Multiple robots (Q = 1200\,s)}
	\end{axis}
\end{tikzpicture}


==> graphics/time_bar.tex <==
\begin{tikzpicture}
	\makeatletter%
	\newcommand\resetstackedplots{%
		\pgfplots@stacked@isfirstplottrue
	}
	\makeatother
	\begin{axis}[
		xlabel = {Number of vertices},
		ylabel = {Computation time (s)},
		legend pos=north west,
		legend cell align=left,
		legend style={font=\footnotesize},
		reverse legend,
		xtick distance=10,
		ymin=0,
		ymax=3.5,
		width=9cm,height=5cm,
		legend style={font=\tiny},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		ybar stacked,
		/pgf/bar width=11,%
		]
		\addplot[forget plot, draw=none,error bars/.cd,y dir=both,y explicit]
		table[x=n,y=totAvg, y error=totDev, col sep=comma]
		{./graphics/agg_results.csv};
		\resetstackedplots
		\addplot[fill=mDarkRed]
		table[x=n,y=dAvg, col sep=comma]
		{./graphics/agg_results.csv};
		\addplot[fill=mBlue]
		table[x=n,y=sAvg, col sep=comma]
		{./graphics/agg_results.csv};
		\addplot[fill=mLightGreen]
		table[x=n,y=memAvg, col sep=comma]
		{./graphics/agg_results.csv};
		\legend{Cell Decomposition, Service Track, Routing (MEM)}
	\end{axis}
\end{tikzpicture}

